Safety Invariants for Agents Orchestrating Irreversible State Transitions: A Four-Dimensional Formalism Evaluated on Public Ledgers

Autonomous agents are increasingly asked to produce irreversible effects on external systems - transferring funds, writing to durable storage, actuating hardware. Existing agent frameworks (ReAct, Reflexion, MCP) optimize task success on benchmarks and give little attention to the safety of irreversible side-effects. We formalize one such setting, movement of value across public ledgers, as state transitions in a four-dimensional space indexed by (wallet, chain, address, protocol), and use that formalism to state and prove a guarantee we call execution fidelity: under a fault model admitting planner mis-mapping, ambiguous outcomes, retries, at-least-once delivery, and delegated non-human callers, a session's realized effect on the ledger is either nothing at all or exactly the transition that was rendered to the user, exactly once. The theorem deliberately does not claim that the rendered transition matches the user's intent - no runtime layer can decide that - but it confines that unbounded question to a single predicate over a finite object, which is what makes a preview a sufficient control rather than a formality. Seven safety invariants, derived from the fidelity condition rather than enumerated from experience, discharge the guarantee. Empirically, on a controlled N=60 adversarial suite the stack lifts pass rate by ~74 percentage points over a naive-ReAct baseline on two write-aggressive backing models, but by only ~3 points on a write-cautious one - evidence that single-model evaluations of agent safety stacks are close to unfalsifiable. The system is deployed; 108 production write operations across 8 chains back the failure taxonomy. Although the evaluation setting is public ledgers, the formalism and invariants apply to any probabilistic agent acting on irreversible external state.

==> content/figures/architecture.tex <==
% Vertical pipeline with a dedicated right-hand gutter for invariant
% pins. The previous version placed the pins at a fixed xshift from
% tool.east, which ran them through the RPC node and the "signed
% action" edge label; the gutter column makes collisions structurally
% impossible rather than tuned away.
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  box/.style={rectangle, rounded corners=2pt, draw=black!70, thick,
              minimum width=3.0cm, minimum height=0.85cm,
              align=center, font=\small\sffamily},
  agent/.style={box, fill=blue!8, draw=blue!60!black},
  tool/.style={box, fill=green!10!white, draw=green!50!black},
  sign/.style={box, fill=red!10, draw=red!55!black},
  external/.style={box, fill=gray!15, draw=gray!60},
  pin/.style={font=\scriptsize, text=red!55!black, anchor=west,
              align=left, inner sep=1pt},
  tie/.style={gray!55, thin},
  flow/.style={-{Stealth[length=2.4mm]}, thick, black!75},
  edgelbl/.style={font=\scriptsize, text=black!60, align=center},
]
% --- pipeline column, x = 0 ---
\node[agent]    (user)    at (0, 0.0)  {User request\\\scriptsize natural language};
\node[agent]    (agent)   at (0,-1.5)  {Agent\\\scriptsize LLM + skill routing};
\node[tool]     (tool)    at (0,-3.0)  {Write tool\\\scriptsize preview / confirm};
\node[sign]     (sign)    at (0,-4.5)  {Signer\\\scriptsize key derivation};
\node[external] (api)     at (0,-6.0)  {RPC / exchange API};
\node[external] (chain)   at (0,-7.5)  {Public ledger\\\scriptsize EVM / BTC / HL-L1};

\draw[flow] (user)  -- (agent);
\draw[flow] (agent) -- (tool);
\draw[flow] (tool)  -- (sign);
\draw[flow] (sign)  -- (api);
\draw[flow] (api)   -- (chain);

% --- verify-poll return path, routed left so it cannot reach the gutter ---
\draw[flow, dashed] (chain.west) -- ++(-1.4,0)
  |- node[edgelbl, pos=0.25, anchor=east, xshift=-1mm] {verify\\poll} (tool.west);

% --- invariant gutter, x = 2.0 ---
\node[pin] (p1) at (2.0,-2.75) {\textbf{I1}~confirm gate};
\node[pin] (p2) at (2.0,-3.25) {\textbf{I2}~pre-state sufficiency};
\node[pin] (p3) at (2.0,-7.25) {\textbf{I3}~post-state observability};
\node[pin] (p4) at (2.0,-7.75) {\textbf{I4}~no phantom success};

\draw[tie] (tool.east)  -- (1.9,-3.0);
\draw[tie] (chain.east) -- (1.9,-7.5);
\end{tikzpicture}
\caption{Orchestration pipeline in \sysname{}. A natural-language
request flows top to bottom: the agent resolves it to a single
transition tuple, the write tool renders that tuple and holds it until
confirmation (\textbf{I1}) and a ground-truth balance check
(\textbf{I2}) both pass, and only then is a key derived. The dashed
return path is the post-broadcast verify poll, which supplies
\textbf{I3} and \textbf{I4} before the tool reports any outcome back
to the agent. Invariants are stated in
\S\ref{sec:orchestration}; the pins here mark where each one executes.}
\label{fig:architecture}
\end{figure*}


==> content/figures/experiment_forest_claude.tex <==
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small\sffamily,
  x=1mm,
  y=4.6mm,
]
  \draw[black!60] (0, 0.5) -- (100, 0.5);
  \draw[black!60] (0, 0.5) -- (0, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (0, 0.30000000000000004) {0\%};
  \draw[black!60] (25, 0.5) -- (25, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (25, 0.30000000000000004) {25\%};
  \draw[black!60] (50, 0.5) -- (50, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (50, 0.30000000000000004) {50\%};
  \draw[black!60] (75, 0.5) -- (75, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (75, 0.30000000000000004) {75\%};
  \draw[black!60] (100, 0.5) -- (100, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (100, 0.30000000000000004) {100\%};
  \node[anchor=north, font=\small] at (50, -0.3999999999999999) {Pass rate (95\% bootstrap CI)};
  \draw[gray!40, dashed] (81.7, 0.5) -- (81.7, 14.5);
  \node[anchor=south, font=\scriptsize, text=gray!70!black] at (81.7, 14.5) {full-stack ref};
  \fill[black!4] (0, 13.55) rectangle (100, 14.45);
  \fill[black!4] (0, 11.55) rectangle (100, 12.45);
  \fill[black!4] (0, 9.55) rectangle (100, 10.45);
  \fill[black!4] (0, 7.55) rectangle (100, 8.45);
  \fill[black!4] (0, 5.55) rectangle (100, 6.45);
  \fill[black!4] (0, 3.55) rectangle (100, 4.45);
  \fill[black!4] (0, 1.55) rectangle (100, 2.45);
  \draw[blue!60!black, line width=0.6pt] (71.7, 14) -- (91.7, 14);
  \draw[blue!60!black, line width=0.6pt] (71.7, 13.82) -- (71.7, 14.18);
  \draw[blue!60!black, line width=0.6pt] (91.7, 13.82) -- (91.7, 14.18);
  \fill[blue!60!black] (81.7, 14) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 14) {\texttt{claude}\hspace{0.4em}$N{=}60$\hspace{0.4em}81.7\%};
  \node[anchor=east, font=\small] at (-2, 14) {Adversarial suite};
  \draw[orange!70!black, line width=0.6pt] (100.0, 13) -- (100.0, 13);
  \draw[orange!70!black, line width=0.6pt] (100.0, 12.82) -- (100.0, 13.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 12.82) -- (100.0, 13.18);
  \fill[orange!70!black] (100.0, 13) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 13) {\texttt{i1\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 13) {Invariant ablation (I\textsubscript{1} confirm gate)};
  \draw[orange!70!black, line width=0.6pt] (20.0, 12) -- (60.0, 12);
  \draw[orange!70!black, line width=0.6pt] (20.0, 11.82) -- (20.0, 12.18);
  \draw[orange!70!black, line width=0.6pt] (60.0, 11.82) -- (60.0, 12.18);
  \fill[orange!70!black] (40.0, 12) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 12) {\texttt{i1\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}40.0\%};
  \draw[orange!70!black, line width=0.6pt] (73.3, 11) -- (91.7, 11);
  \draw[orange!70!black, line width=0.6pt] (73.3, 10.82) -- (73.3, 11.18);
  \draw[orange!70!black, line width=0.6pt] (91.7, 10.82) -- (91.7, 11.18);
  \fill[orange!70!black] (83.3, 11) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 11) {\texttt{claude}\hspace{0.4em}$N{=}60$\hspace{0.4em}83.3\%};
  \node[anchor=east, font=\small] at (-2, 11) {Invariant ablation (I\textsubscript{2} off)};
  \draw[orange!70!black, line width=0.6pt] (100.0, 10) -- (100.0, 10);
  \draw[orange!70!black, line width=0.6pt] (100.0, 9.82) -- (100.0, 10.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 9.82) -- (100.0, 10.18);
  \fill[orange!70!black] (100.0, 10) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 10) {\texttt{i3\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 10) {Invariant ablation (I\textsubscript{3} wallet-tier)};
  \draw[orange!70!black, line width=0.6pt] (10.0, 9) -- (45.0, 9);
  \draw[orange!70!black, line width=0.6pt] (10.0, 8.82) -- (10.0, 9.18);
  \draw[orange!70!black, line width=0.6pt] (45.0, 8.82) -- (45.0, 9.18);
  \fill[orange!70!black] (25.0, 9) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 9) {\texttt{i3\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}25.0\%};
  \draw[orange!70!black, line width=0.6pt] (73.3, 8) -- (91.7, 8);
  \draw[orange!70!black, line width=0.6pt] (73.3, 7.82) -- (73.3, 8.18);
  \draw[orange!70!black, line width=0.6pt] (91.7, 7.82) -- (91.7, 8.18);
  \fill[orange!70!black] (83.3, 8) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 8) {\texttt{claude}\hspace{0.4em}$N{=}60$\hspace{0.4em}83.3\%};
  \node[anchor=east, font=\small] at (-2, 8) {Invariant ablation (I\textsubscript{4} off)};
  \draw[orange!70!black, line width=0.6pt] (100.0, 7) -- (100.0, 7);
  \draw[orange!70!black, line width=0.6pt] (100.0, 6.82) -- (100.0, 7.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 6.82) -- (100.0, 7.18);
  \fill[orange!70!black] (100.0, 7) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 7) {\texttt{i5\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 7) {Invariant ablation (I\textsubscript{5} delegation-tier)};
  \draw[orange!70!black, line width=0.6pt] (10.0, 6) -- (45.0, 6);
  \draw[orange!70!black, line width=0.6pt] (10.0, 5.82) -- (10.0, 6.18);
  \draw[orange!70!black, line width=0.6pt] (45.0, 5.82) -- (45.0, 6.18);
  \fill[orange!70!black] (25.0, 6) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 6) {\texttt{i5\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}25.0\%};
  \draw[orange!70!black, line width=0.6pt] (100.0, 5) -- (100.0, 5);
  \draw[orange!70!black, line width=0.6pt] (100.0, 4.82) -- (100.0, 5.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 4.82) -- (100.0, 5.18);
  \fill[orange!70!black] (100.0, 5) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 5) {\texttt{i6\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 5) {Invariant ablation (I\textsubscript{6} cross-tier)};
  \draw[orange!70!black, line width=0.6pt] (0.0, 4) -- (0.0, 4);
  \draw[orange!70!black, line width=0.6pt] (0.0, 3.82) -- (0.0, 4.18);
  \draw[orange!70!black, line width=0.6pt] (0.0, 3.82) -- (0.0, 4.18);
  \fill[orange!70!black] (0.0, 4) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 4) {\texttt{i6\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}0.0\%};
  \draw[orange!70!black, line width=0.6pt] (100.0, 3) -- (100.0, 3);
  \draw[orange!70!black, line width=0.6pt] (100.0, 2.82) -- (100.0, 3.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 2.82) -- (100.0, 3.18);
  \fill[orange!70!black] (100.0, 3) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 3) {\texttt{i7\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 3) {Invariant ablation (I\textsubscript{7} cross-tier)};
  \draw[orange!70!black, line width=0.6pt] (0.0, 2) -- (0.0, 2);
  \draw[orange!70!black, line width=0.6pt] (0.0, 1.82) -- (0.0, 2.18);
  \draw[orange!70!black, line width=0.6pt] (0.0, 1.82) -- (0.0, 2.18);
  \fill[orange!70!black] (0.0, 2) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 2) {\texttt{i7\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}0.0\%};
  \draw[red!55!black, line width=0.6pt] (3.4, 1) -- (18.6, 1);
  \draw[red!55!black, line width=0.6pt] (3.4, 0.8200000000000001) -- (3.4, 1.18);
  \draw[red!55!black, line width=0.6pt] (18.6, 0.8200000000000001) -- (18.6, 1.18);
  \fill[red!55!black] (10.2, 1) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 1) {\texttt{claude}\hspace{0.4em}$N{=}59$\hspace{0.4em}10.2\%};
  \node[anchor=east, font=\small] at (-2, 1) {Baseline (naive ReAct)};
\end{tikzpicture}%
}
\caption{Experimental results with backing model Claude. Each row's whisker is a 95\% bootstrap confidence interval over 1000 resamples with replacement of the per-row Bernoulli outcomes; the filled point is the empirical pass rate. The dashed vertical reference line marks this model's full-stack adversarial pass rate so each ablation's drop reads off against a common ceiling. Code-gate ablation rows (I\textsubscript{1}, I\textsubscript{3}, I\textsubscript{5}, I\textsubscript{6}, I\textsubscript{7}) describe a gate at the executor or avatar tier rather than the backing model, and so appear identically in the companion figure for the other backing model.}
\label{fig:experiments-claude}
\end{figure}


==> content/figures/experiment_forest_gemini.tex <==
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small\sffamily,
  x=1mm,
  y=4.6mm,
]
  \draw[black!60] (0, 0.5) -- (100, 0.5);
  \draw[black!60] (0, 0.5) -- (0, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (0, 0.30000000000000004) {0\%};
  \draw[black!60] (25, 0.5) -- (25, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (25, 0.30000000000000004) {25\%};
  \draw[black!60] (50, 0.5) -- (50, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (50, 0.30000000000000004) {50\%};
  \draw[black!60] (75, 0.5) -- (75, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (75, 0.30000000000000004) {75\%};
  \draw[black!60] (100, 0.5) -- (100, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (100, 0.30000000000000004) {100\%};
  \node[anchor=north, font=\small] at (50, -0.3999999999999999) {Pass rate (95\% bootstrap CI)};
  \draw[gray!40, dashed] (60.0, 0.5) -- (60.0, 14.5);
  \node[anchor=south, font=\scriptsize, text=gray!70!black] at (60.0, 14.5) {full-stack ref};
  \fill[black!4] (0, 13.55) rectangle (100, 14.45);
  \fill[black!4] (0, 11.55) rectangle (100, 12.45);
  \fill[black!4] (0, 9.55) rectangle (100, 10.45);
  \fill[black!4] (0, 7.55) rectangle (100, 8.45);
  \fill[black!4] (0, 5.55) rectangle (100, 6.45);
  \fill[black!4] (0, 3.55) rectangle (100, 4.45);
  \fill[black!4] (0, 1.55) rectangle (100, 2.45);
  \draw[blue!60!black, line width=0.6pt] (48.3, 14) -- (71.7, 14);
  \draw[blue!60!black, line width=0.6pt] (48.3, 13.82) -- (48.3, 14.18);
  \draw[blue!60!black, line width=0.6pt] (71.7, 13.82) -- (71.7, 14.18);
  \fill[blue!60!black] (60.0, 14) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 14) {\texttt{gemini}\hspace{0.4em}$N{=}60$\hspace{0.4em}60.0\%};
  \node[anchor=east, font=\small] at (-2, 14) {Adversarial suite};
  \draw[orange!70!black, line width=0.6pt] (100.0, 13) -- (100.0, 13);
  \draw[orange!70!black, line width=0.6pt] (100.0, 12.82) -- (100.0, 13.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 12.82) -- (100.0, 13.18);
  \fill[orange!70!black] (100.0, 13) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 13) {\texttt{i1\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 13) {Invariant ablation (I\textsubscript{1} confirm gate)};
  \draw[orange!70!black, line width=0.6pt] (20.0, 12) -- (60.0, 12);
  \draw[orange!70!black, line width=0.6pt] (20.0, 11.82) -- (20.0, 12.18);
  \draw[orange!70!black, line width=0.6pt] (60.0, 11.82) -- (60.0, 12.18);
  \fill[orange!70!black] (40.0, 12) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 12) {\texttt{i1\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}40.0\%};
  \draw[orange!70!black, line width=0.6pt] (50.0, 11) -- (73.3, 11);
  \draw[orange!70!black, line width=0.6pt] (50.0, 10.82) -- (50.0, 11.18);
  \draw[orange!70!black, line width=0.6pt] (73.3, 10.82) -- (73.3, 11.18);
  \fill[orange!70!black] (61.7, 11) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 11) {\texttt{gemini}\hspace{0.4em}$N{=}60$\hspace{0.4em}61.7\%};
  \node[anchor=east, font=\small] at (-2, 11) {Invariant ablation (I\textsubscript{2} off)};
  \draw[orange!70!black, line width=0.6pt] (100.0, 10) -- (100.0, 10);
  \draw[orange!70!black, line width=0.6pt] (100.0, 9.82) -- (100.0, 10.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 9.82) -- (100.0, 10.18);
  \fill[orange!70!black] (100.0, 10) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 10) {\texttt{i3\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 10) {Invariant ablation (I\textsubscript{3} wallet-tier)};
  \draw[orange!70!black, line width=0.6pt] (10.0, 9) -- (45.0, 9);
  \draw[orange!70!black, line width=0.6pt] (10.0, 8.82) -- (10.0, 9.18);
  \draw[orange!70!black, line width=0.6pt] (45.0, 8.82) -- (45.0, 9.18);
  \fill[orange!70!black] (25.0, 9) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 9) {\texttt{i3\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}25.0\%};
  \draw[orange!70!black, line width=0.6pt] (45.0, 8) -- (68.3, 8);
  \draw[orange!70!black, line width=0.6pt] (45.0, 7.82) -- (45.0, 8.18);
  \draw[orange!70!black, line width=0.6pt] (68.3, 7.82) -- (68.3, 8.18);
  \fill[orange!70!black] (56.7, 8) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 8) {\texttt{gemini}\hspace{0.4em}$N{=}60$\hspace{0.4em}56.7\%};
  \node[anchor=east, font=\small] at (-2, 8) {Invariant ablation (I\textsubscript{4} off)};
  \draw[orange!70!black, line width=0.6pt] (100.0, 7) -- (100.0, 7);
  \draw[orange!70!black, line width=0.6pt] (100.0, 6.82) -- (100.0, 7.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 6.82) -- (100.0, 7.18);
  \fill[orange!70!black] (100.0, 7) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 7) {\texttt{i5\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 7) {Invariant ablation (I\textsubscript{5} delegation-tier)};
  \draw[orange!70!black, line width=0.6pt] (10.0, 6) -- (45.0, 6);
  \draw[orange!70!black, line width=0.6pt] (10.0, 5.82) -- (10.0, 6.18);
  \draw[orange!70!black, line width=0.6pt] (45.0, 5.82) -- (45.0, 6.18);
  \fill[orange!70!black] (25.0, 6) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 6) {\texttt{i5\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}25.0\%};
  \draw[orange!70!black, line width=0.6pt] (100.0, 5) -- (100.0, 5);
  \draw[orange!70!black, line width=0.6pt] (100.0, 4.82) -- (100.0, 5.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 4.82) -- (100.0, 5.18);
  \fill[orange!70!black] (100.0, 5) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 5) {\texttt{i6\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 5) {Invariant ablation (I\textsubscript{6} cross-tier)};
  \draw[orange!70!black, line width=0.6pt] (0.0, 4) -- (0.0, 4);
  \draw[orange!70!black, line width=0.6pt] (0.0, 3.82) -- (0.0, 4.18);
  \draw[orange!70!black, line width=0.6pt] (0.0, 3.82) -- (0.0, 4.18);
  \fill[orange!70!black] (0.0, 4) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 4) {\texttt{i6\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}0.0\%};
  \draw[orange!70!black, line width=0.6pt] (100.0, 3) -- (100.0, 3);
  \draw[orange!70!black, line width=0.6pt] (100.0, 2.82) -- (100.0, 3.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 2.82) -- (100.0, 3.18);
  \fill[orange!70!black] (100.0, 3) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 3) {\texttt{i7\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 3) {Invariant ablation (I\textsubscript{7} cross-tier)};
  \draw[orange!70!black, line width=0.6pt] (0.0, 2) -- (0.0, 2);
  \draw[orange!70!black, line width=0.6pt] (0.0, 1.82) -- (0.0, 2.18);
  \draw[orange!70!black, line width=0.6pt] (0.0, 1.82) -- (0.0, 2.18);
  \fill[orange!70!black] (0.0, 2) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 2) {\texttt{i7\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}0.0\%};
  \draw[red!55!black, line width=0.6pt] (45.0, 1) -- (71.7, 1);
  \draw[red!55!black, line width=0.6pt] (45.0, 0.8200000000000001) -- (45.0, 1.18);
  \draw[red!55!black, line width=0.6pt] (71.7, 0.8200000000000001) -- (71.7, 1.18);
  \fill[red!55!black] (56.7, 1) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 1) {\texttt{gemini}\hspace{0.4em}$N{=}60$\hspace{0.4em}56.7\%};
  \node[anchor=east, font=\small] at (-2, 1) {Baseline (naive ReAct)};
\end{tikzpicture}%
}
\caption{Experimental results with backing model Gemini-2.5-flash-lite. Each row's whisker is a 95\% bootstrap confidence interval over 1000 resamples with replacement of the per-row Bernoulli outcomes; the filled point is the empirical pass rate. The dashed vertical reference line marks this model's full-stack adversarial pass rate so each ablation's drop reads off against a common ceiling. Code-gate ablation rows (I\textsubscript{1}, I\textsubscript{3}, I\textsubscript{5}, I\textsubscript{6}, I\textsubscript{7}) describe a gate at the executor or avatar tier rather than the backing model, and so appear identically in the companion figure for the other backing model.}
\label{fig:experiments-gemini}
\end{figure}


==> content/figures/experiment_forest_minimax.tex <==
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small\sffamily,
  x=1mm,
  y=4.6mm,
]
  \draw[black!60] (0, 0.5) -- (100, 0.5);
  \draw[black!60] (0, 0.5) -- (0, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (0, 0.30000000000000004) {0\%};
  \draw[black!60] (25, 0.5) -- (25, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (25, 0.30000000000000004) {25\%};
  \draw[black!60] (50, 0.5) -- (50, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (50, 0.30000000000000004) {50\%};
  \draw[black!60] (75, 0.5) -- (75, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (75, 0.30000000000000004) {75\%};
  \draw[black!60] (100, 0.5) -- (100, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (100, 0.30000000000000004) {100\%};
  \node[anchor=north, font=\small] at (50, -0.3999999999999999) {Pass rate (95\% bootstrap CI)};
  \draw[gray!40, dashed] (86.7, 0.5) -- (86.7, 14.5);
  \node[anchor=south, font=\scriptsize, text=gray!70!black] at (86.7, 14.5) {full-stack ref};
  \fill[black!4] (0, 13.55) rectangle (100, 14.45);
  \fill[black!4] (0, 11.55) rectangle (100, 12.45);
  \fill[black!4] (0, 9.55) rectangle (100, 10.45);
  \fill[black!4] (0, 7.55) rectangle (100, 8.45);
  \fill[black!4] (0, 5.55) rectangle (100, 6.45);
  \fill[black!4] (0, 3.55) rectangle (100, 4.45);
  \fill[black!4] (0, 1.55) rectangle (100, 2.45);
  \draw[blue!60!black, line width=0.6pt] (78.3, 14) -- (95.0, 14);
  \draw[blue!60!black, line width=0.6pt] (78.3, 13.82) -- (78.3, 14.18);
  \draw[blue!60!black, line width=0.6pt] (95.0, 13.82) -- (95.0, 14.18);
  \fill[blue!60!black] (86.7, 14) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 14) {\texttt{minimax}\hspace{0.4em}$N{=}60$\hspace{0.4em}86.7\%};
  \node[anchor=east, font=\small] at (-2, 14) {Adversarial suite};
  \draw[orange!70!black, line width=0.6pt] (100.0, 13) -- (100.0, 13);
  \draw[orange!70!black, line width=0.6pt] (100.0, 12.82) -- (100.0, 13.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 12.82) -- (100.0, 13.18);
  \fill[orange!70!black] (100.0, 13) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 13) {\texttt{i1\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 13) {Invariant ablation (I\textsubscript{1} confirm gate)};
  \draw[orange!70!black, line width=0.6pt] (20.0, 12) -- (60.0, 12);
  \draw[orange!70!black, line width=0.6pt] (20.0, 11.82) -- (20.0, 12.18);
  \draw[orange!70!black, line width=0.6pt] (60.0, 11.82) -- (60.0, 12.18);
  \fill[orange!70!black] (40.0, 12) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 12) {\texttt{i1\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}40.0\%};
  \draw[orange!70!black, line width=0.6pt] (78.3, 11) -- (95.0, 11);
  \draw[orange!70!black, line width=0.6pt] (78.3, 10.82) -- (78.3, 11.18);
  \draw[orange!70!black, line width=0.6pt] (95.0, 10.82) -- (95.0, 11.18);
  \fill[orange!70!black] (86.7, 11) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 11) {\texttt{minimax}\hspace{0.4em}$N{=}60$\hspace{0.4em}86.7\%};
  \node[anchor=east, font=\small] at (-2, 11) {Invariant ablation (I\textsubscript{2} off)};
  \draw[orange!70!black, line width=0.6pt] (100.0, 10) -- (100.0, 10);
  \draw[orange!70!black, line width=0.6pt] (100.0, 9.82) -- (100.0, 10.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 9.82) -- (100.0, 10.18);
  \fill[orange!70!black] (100.0, 10) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 10) {\texttt{i3\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 10) {Invariant ablation (I\textsubscript{3} wallet-tier)};
  \draw[orange!70!black, line width=0.6pt] (10.0, 9) -- (45.0, 9);
  \draw[orange!70!black, line width=0.6pt] (10.0, 8.82) -- (10.0, 9.18);
  \draw[orange!70!black, line width=0.6pt] (45.0, 8.82) -- (45.0, 9.18);
  \fill[orange!70!black] (25.0, 9) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 9) {\texttt{i3\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}25.0\%};
  \draw[orange!70!black, line width=0.6pt] (75.0, 8) -- (93.3, 8);
  \draw[orange!70!black, line width=0.6pt] (75.0, 7.82) -- (75.0, 8.18);
  \draw[orange!70!black, line width=0.6pt] (93.3, 7.82) -- (93.3, 8.18);
  \fill[orange!70!black] (85.0, 8) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 8) {\texttt{minimax}\hspace{0.4em}$N{=}60$\hspace{0.4em}85.0\%};
  \node[anchor=east, font=\small] at (-2, 8) {Invariant ablation (I\textsubscript{4} off)};
  \draw[orange!70!black, line width=0.6pt] (100.0, 7) -- (100.0, 7);
  \draw[orange!70!black, line width=0.6pt] (100.0, 6.82) -- (100.0, 7.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 6.82) -- (100.0, 7.18);
  \fill[orange!70!black] (100.0, 7) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 7) {\texttt{i5\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 7) {Invariant ablation (I\textsubscript{5} delegation-tier)};
  \draw[orange!70!black, line width=0.6pt] (10.0, 6) -- (45.0, 6);
  \draw[orange!70!black, line width=0.6pt] (10.0, 5.82) -- (10.0, 6.18);
  \draw[orange!70!black, line width=0.6pt] (45.0, 5.82) -- (45.0, 6.18);
  \fill[orange!70!black] (25.0, 6) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 6) {\texttt{i5\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}25.0\%};
  \draw[orange!70!black, line width=0.6pt] (100.0, 5) -- (100.0, 5);
  \draw[orange!70!black, line width=0.6pt] (100.0, 4.82) -- (100.0, 5.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 4.82) -- (100.0, 5.18);
  \fill[orange!70!black] (100.0, 5) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 5) {\texttt{i6\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 5) {Invariant ablation (I\textsubscript{6} cross-tier)};
  \draw[orange!70!black, line width=0.6pt] (0.0, 4) -- (0.0, 4);
  \draw[orange!70!black, line width=0.6pt] (0.0, 3.82) -- (0.0, 4.18);
  \draw[orange!70!black, line width=0.6pt] (0.0, 3.82) -- (0.0, 4.18);
  \fill[orange!70!black] (0.0, 4) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 4) {\texttt{i6\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}0.0\%};
  \draw[orange!70!black, line width=0.6pt] (100.0, 3) -- (100.0, 3);
  \draw[orange!70!black, line width=0.6pt] (100.0, 2.82) -- (100.0, 3.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 2.82) -- (100.0, 3.18);
  \fill[orange!70!black] (100.0, 3) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 3) {\texttt{i7\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 3) {Invariant ablation (I\textsubscript{7} cross-tier)};
  \draw[orange!70!black, line width=0.6pt] (0.0, 2) -- (0.0, 2);
  \draw[orange!70!black, line width=0.6pt] (0.0, 1.82) -- (0.0, 2.18);
  \draw[orange!70!black, line width=0.6pt] (0.0, 1.82) -- (0.0, 2.18);
  \fill[orange!70!black] (0.0, 2) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 2) {\texttt{i7\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}0.0\%};
  \draw[red!55!black, line width=0.6pt] (3.3, 1) -- (18.3, 1);
  \draw[red!55!black, line width=0.6pt] (3.3, 0.8200000000000001) -- (3.3, 1.18);
  \draw[red!55!black, line width=0.6pt] (18.3, 0.8200000000000001) -- (18.3, 1.18);
  \fill[red!55!black] (10.0, 1) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 1) {\texttt{minimax}\hspace{0.4em}$N{=}60$\hspace{0.4em}10.0\%};
  \node[anchor=east, font=\small] at (-2, 1) {Baseline (naive ReAct)};
\end{tikzpicture}%
}
\caption{Experimental results with backing model MiniMax-M2.7-highspeed. Each row's whisker is a 95\% bootstrap confidence interval over 1000 resamples with replacement of the per-row Bernoulli outcomes; the filled point is the empirical pass rate. The dashed vertical reference line marks this model's full-stack adversarial pass rate so each ablation's drop reads off against a common ceiling. Code-gate ablation rows (I\textsubscript{1}, I\textsubscript{3}, I\textsubscript{5}, I\textsubscript{6}, I\textsubscript{7}) describe a gate at the executor or avatar tier rather than the backing model, and so appear identically in the companion figure for the other backing model.}
\label{fig:experiments-minimax}
\end{figure}


==> content/figures/experiment_forest_openai_nano.tex <==
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small\sffamily,
  x=1mm,
  y=4.6mm,
]
  \draw[black!60] (0, 0.5) -- (100, 0.5);
  \draw[black!60] (0, 0.5) -- (0, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (0, 0.30000000000000004) {0\%};
  \draw[black!60] (25, 0.5) -- (25, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (25, 0.30000000000000004) {25\%};
  \draw[black!60] (50, 0.5) -- (50, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (50, 0.30000000000000004) {50\%};
  \draw[black!60] (75, 0.5) -- (75, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (75, 0.30000000000000004) {75\%};
  \draw[black!60] (100, 0.5) -- (100, 0.30000000000000004);
  \node[anchor=north, font=\scriptsize] at (100, 0.30000000000000004) {100\%};
  \node[anchor=north, font=\small] at (50, -0.3999999999999999) {Pass rate (95\% bootstrap CI)};
  \draw[gray!40, dashed] (36.8, 0.5) -- (36.8, 14.5);
  \node[anchor=south, font=\scriptsize, text=gray!70!black] at (36.8, 14.5) {full-stack ref};
  \fill[black!4] (0, 13.55) rectangle (100, 14.45);
  \fill[black!4] (0, 11.55) rectangle (100, 12.45);
  \fill[black!4] (0, 9.55) rectangle (100, 10.45);
  \fill[black!4] (0, 7.55) rectangle (100, 8.45);
  \fill[black!4] (0, 5.55) rectangle (100, 6.45);
  \fill[black!4] (0, 3.55) rectangle (100, 4.45);
  \fill[black!4] (0, 1.55) rectangle (100, 2.45);
  \draw[blue!60!black, line width=0.6pt] (15.8, 14) -- (57.9, 14);
  \draw[blue!60!black, line width=0.6pt] (15.8, 13.82) -- (15.8, 14.18);
  \draw[blue!60!black, line width=0.6pt] (57.9, 13.82) -- (57.9, 14.18);
  \fill[blue!60!black] (36.8, 14) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 14) {\texttt{openai-nano}\hspace{0.4em}$N{=}19$\hspace{0.4em}36.8\%};
  \node[anchor=east, font=\small] at (-2, 14) {Adversarial suite};
  \draw[orange!70!black, line width=0.6pt] (100.0, 13) -- (100.0, 13);
  \draw[orange!70!black, line width=0.6pt] (100.0, 12.82) -- (100.0, 13.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 12.82) -- (100.0, 13.18);
  \fill[orange!70!black] (100.0, 13) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 13) {\texttt{i1\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 13) {Invariant ablation (I\textsubscript{1} confirm gate)};
  \draw[orange!70!black, line width=0.6pt] (20.0, 12) -- (60.0, 12);
  \draw[orange!70!black, line width=0.6pt] (20.0, 11.82) -- (20.0, 12.18);
  \draw[orange!70!black, line width=0.6pt] (60.0, 11.82) -- (60.0, 12.18);
  \fill[orange!70!black] (40.0, 12) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 12) {\texttt{i1\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}40.0\%};
  \draw[orange!70!black, line width=0.6pt] (13.6, 11) -- (50.0, 11);
  \draw[orange!70!black, line width=0.6pt] (13.6, 10.82) -- (13.6, 11.18);
  \draw[orange!70!black, line width=0.6pt] (50.0, 10.82) -- (50.0, 11.18);
  \fill[orange!70!black] (31.8, 11) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 11) {\texttt{openai-nano}\hspace{0.4em}$N{=}22$\hspace{0.4em}31.8\%};
  \node[anchor=east, font=\small] at (-2, 11) {Invariant ablation (I\textsubscript{2} off)};
  \draw[orange!70!black, line width=0.6pt] (100.0, 10) -- (100.0, 10);
  \draw[orange!70!black, line width=0.6pt] (100.0, 9.82) -- (100.0, 10.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 9.82) -- (100.0, 10.18);
  \fill[orange!70!black] (100.0, 10) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 10) {\texttt{i3\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 10) {Invariant ablation (I\textsubscript{3} wallet-tier)};
  \draw[orange!70!black, line width=0.6pt] (10.0, 9) -- (45.0, 9);
  \draw[orange!70!black, line width=0.6pt] (10.0, 8.82) -- (10.0, 9.18);
  \draw[orange!70!black, line width=0.6pt] (45.0, 8.82) -- (45.0, 9.18);
  \fill[orange!70!black] (25.0, 9) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 9) {\texttt{i3\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}25.0\%};
  \draw[orange!70!black, line width=0.6pt] (20.0, 8) -- (60.0, 8);
  \draw[orange!70!black, line width=0.6pt] (20.0, 7.82) -- (20.0, 8.18);
  \draw[orange!70!black, line width=0.6pt] (60.0, 7.82) -- (60.0, 8.18);
  \fill[orange!70!black] (40.0, 8) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 8) {\texttt{openai-nano}\hspace{0.4em}$N{=}20$\hspace{0.4em}40.0\%};
  \node[anchor=east, font=\small] at (-2, 8) {Invariant ablation (I\textsubscript{4} off)};
  \draw[orange!70!black, line width=0.6pt] (100.0, 7) -- (100.0, 7);
  \draw[orange!70!black, line width=0.6pt] (100.0, 6.82) -- (100.0, 7.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 6.82) -- (100.0, 7.18);
  \fill[orange!70!black] (100.0, 7) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 7) {\texttt{i5\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 7) {Invariant ablation (I\textsubscript{5} delegation-tier)};
  \draw[orange!70!black, line width=0.6pt] (10.0, 6) -- (45.0, 6);
  \draw[orange!70!black, line width=0.6pt] (10.0, 5.82) -- (10.0, 6.18);
  \draw[orange!70!black, line width=0.6pt] (45.0, 5.82) -- (45.0, 6.18);
  \fill[orange!70!black] (25.0, 6) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 6) {\texttt{i5\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}25.0\%};
  \draw[orange!70!black, line width=0.6pt] (100.0, 5) -- (100.0, 5);
  \draw[orange!70!black, line width=0.6pt] (100.0, 4.82) -- (100.0, 5.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 4.82) -- (100.0, 5.18);
  \fill[orange!70!black] (100.0, 5) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 5) {\texttt{i6\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 5) {Invariant ablation (I\textsubscript{6} cross-tier)};
  \draw[orange!70!black, line width=0.6pt] (0.0, 4) -- (0.0, 4);
  \draw[orange!70!black, line width=0.6pt] (0.0, 3.82) -- (0.0, 4.18);
  \draw[orange!70!black, line width=0.6pt] (0.0, 3.82) -- (0.0, 4.18);
  \fill[orange!70!black] (0.0, 4) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 4) {\texttt{i6\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}0.0\%};
  \draw[orange!70!black, line width=0.6pt] (100.0, 3) -- (100.0, 3);
  \draw[orange!70!black, line width=0.6pt] (100.0, 2.82) -- (100.0, 3.18);
  \draw[orange!70!black, line width=0.6pt] (100.0, 2.82) -- (100.0, 3.18);
  \fill[orange!70!black] (100.0, 3) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 3) {\texttt{i7\_on}\hspace{0.4em}$N{=}20$\hspace{0.4em}100.0\%};
  \node[anchor=east, font=\small] at (-2, 3) {Invariant ablation (I\textsubscript{7} cross-tier)};
  \draw[orange!70!black, line width=0.6pt] (0.0, 2) -- (0.0, 2);
  \draw[orange!70!black, line width=0.6pt] (0.0, 1.82) -- (0.0, 2.18);
  \draw[orange!70!black, line width=0.6pt] (0.0, 1.82) -- (0.0, 2.18);
  \fill[orange!70!black] (0.0, 2) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 2) {\texttt{i7\_off}\hspace{0.4em}$N{=}20$\hspace{0.4em}0.0\%};
  \draw[red!55!black, line width=0.6pt] (20.0, 1) -- (43.3, 1);
  \draw[red!55!black, line width=0.6pt] (20.0, 0.8200000000000001) -- (20.0, 1.18);
  \draw[red!55!black, line width=0.6pt] (43.3, 0.8200000000000001) -- (43.3, 1.18);
  \fill[red!55!black] (31.7, 1) circle (1.6pt);
  \node[anchor=west, font=\scriptsize] at (101.5, 1) {\texttt{openai-nano}\hspace{0.4em}$N{=}60$\hspace{0.4em}31.7\%};
  \node[anchor=east, font=\small] at (-2, 1) {Baseline (naive ReAct)};
\end{tikzpicture}%
}
\caption{Experimental results with backing model GPT-5-nano. Each row's whisker is a 95\% bootstrap confidence interval over 1000 resamples with replacement of the per-row Bernoulli outcomes; the filled point is the empirical pass rate. The dashed vertical reference line marks this model's full-stack adversarial pass rate so each ablation's drop reads off against a common ceiling. Code-gate ablation rows (I\textsubscript{1}, I\textsubscript{3}, I\textsubscript{5}, I\textsubscript{6}, I\textsubscript{7}) describe a gate at the executor or avatar tier rather than the backing model, and so appear identically in the companion figure for the other backing model.}
\label{fig:experiments-openai-nano}
\end{figure}


==> content/figures/transition_flow.tex <==
% Vertical happy path with failure exits in a right-hand column. The
% previous horizontal version was seven nodes wide -- wider than a
% single A4 column -- and its failure labels landed on top of one
% another under the boxes.
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  state/.style={rectangle, rounded corners=2pt, draw=black!70, thick,
                minimum width=2.4cm, minimum height=0.75cm,
                align=center, font=\small\sffamily, fill=gray!8},
  start/.style={state, fill=blue!10, draw=blue!55!black},
  final/.style={state, fill=green!12, draw=green!55!black},
  halt/.style={rectangle, rounded corners=2pt, draw=red!50!black,
               dashed, thick, minimum width=3.4cm, minimum height=0.7cm,
               align=center, font=\scriptsize\sffamily, fill=red!4},
  arrow/.style={-{Stealth[length=2.2mm]}, thick, black!75},
  fail/.style={-{Stealth[length=2.2mm]}, dashed, red!60!black, thick},
  breach/.style={-{Stealth[length=2.2mm]}, dashed, red!70!black, thick},
  faillbl/.style={font=\scriptsize, text=red!55!black, align=center},
]
% --- happy path, top to bottom ---
\node[start] (intent)  at (0, 0.0)  {Intent};
\node[state] (plan)    at (0,-1.15) {Plan};
\node[state] (preview) at (0,-2.30) {Preview};
\node[state] (confirm) at (0,-3.45) {Confirm};
\node[state] (sign)    at (0,-4.60) {Sign};
\node[state] (bcast)   at (0,-5.75) {Broadcast};
\node[final] (verify)  at (0,-6.90) {Verify};

\foreach \a/\b in {intent/plan, plan/preview, preview/confirm,
                   confirm/sign, sign/bcast, bcast/verify}
  \draw[arrow] (\a) -- (\b);

% --- guarded exits, right column ---
\node[halt] (h2) at (4.6,-3.45) {refuse: preview stale\\(class 2)};
\node[halt] (h4) at (4.6,-4.60) {refuse: insufficient balance\\(classes 4, 8)};
\node[halt] (h1) at (4.6,-6.90) {report \emph{uncertain}, not failed\\(classes 1, 2)};

\draw[fail] (confirm.east) -- (h2.west);
\draw[fail] (sign.east)    -- (h4.west);
\draw[fail] (verify.east)  -- (h1.west);

% --- the one edge that is a breach rather than a guarded exit ---
\draw[breach] (plan.west) -- ++(-1.0,0) |- (sign.west);
\node[font=\small, text=red!70!black] at (-2.2,-2.875) {$\times$};
\node[faillbl, anchor=east] at (-2.45,-2.875)
  {gate bypassed\\(class 3)};
\end{tikzpicture}
\caption{State-machine view of a single transition. Solid arrows are
the happy path. Dashed arrows on the right are \emph{guarded exits}:
outcomes a safety invariant produces deliberately, annotated with the
failure class from \S\ref{sec:failure-classes} that motivated the
guard. The dashed arrow on the left is different in kind---it is the
one edge that must not exist, the boolean-marshalling coercion
(class~3) that let an unconfirmed call reach the signer. The
distinction matters for reading the ablations in
\S\ref{sec:evaluation}: disabling a guard removes a right-hand exit,
while a bypass re-opens the left-hand edge.}
\label{fig:transition-flow}
\end{figure*}

